Factorized Motion Fields for Fast Sparse Input Dynamic View Synthesis

Designing a 3D representation of a dynamic scene for fast optimization and rendering is a challenging task. While recent explicit representations enable fast learning and rendering of dynamic radiance fields, they require a dense set of input viewpoints. In this work, we focus on learning a fast representation for dynamic radiance fields with sparse input viewpoints. However, the optimization with sparse input is under-constrained and necessitates the use of motion priors to constrain the learning. Existing fast dynamic scene models do not explicitly model the motion, making them difficult to be constrained with motion priors. We design an explicit motion model as a factorized 4D representation that is fast and can exploit the spatio-temporal correlation of the motion field. We then introduce reliable flow priors including a combination of sparse flow priors across cameras and dense flow priors within cameras to regularize our motion model. Our model is fast, compact and achieves very good performance on popular multi-view dynamic scene datasets with sparse input viewpoints. The source code for our model can be found on our project page: https://nagabhushansn95.github.io/publications/2024/RF-DeRF.html.

==> tex/figures/qualitative_depth_id_2views.tex <==
% Qualitative results on ID
%\begin{figure}
    \centering
    \includegraphics[width=0.95\linewidth]{res/images/QualitativeDepth_ID_2views}
    \caption{
        \textbf{Visualization of rendered depth on InterDigital dataset:}
        While our model learns better depth in the scene leading to better reconstruction of the tower, K-Planes is unable to learn the geometry correctly causing distortions in the tower.
    }
    \label{fig:qualitative-depth-id-2views}
%\end{figure}

==> tex/figures/qualitative_depth_n3dv_3views.tex <==
% Qualitative results on N3DV
%\begin{figure}
    \centering
    \includegraphics[width=\linewidth]{res/images/QualitativeDepth_N3DV_3views}
    \caption{
        \textbf{Visualization of rendered depth on N3DV dataset:}
        Observe the difference in color of the depth map rendered by K-Planes which shows the errors in the estimated depth.
    }
    \label{fig:qualitative-depth-n3dv-3views}
%\end{figure}

==> tex/figures/qualitative_naive_flow_n3dv_3views.tex <==
% Qualitative results on N3DV
%\begin{figure}
    \centering
    \includegraphics[width=0.95\linewidth]{res/images/QualitativeNaiveFlow_N3DV_3views}
    \caption{
        \textbf{Qualitative examples to show the effect of naive cross-camera dense flow priors:}
        We observe that the hand of the person in the second column is distorted, perhaps due to incorrect priors provided by the cross-camera dense flow.
        Further, we observe that the cross-camera dense flow priors deteriorate the performance as compared to our base DeRF model.
        Our priors do not cause such distortions, while improving the overall reconstruction quality (observe the color of the shirt).
%        Please see the supplementary videos to better observe the impact of incorrect cross-camera dense flow.
    }
    \label{fig:qualitative-naive-flow-n3dv-3views}
%\end{figure}

==> tex/figures/quantitative_increasing_views_n3dv.tex <==
% Qualitative results on N3DV
%\begin{figure}
    \centering
    \includegraphics[width=0.9\linewidth]{res/images/QuantitativeIncreasingViews_N3DV_MS_SSIM}
    \caption{
        \textbf{Quantitative results on the flame salmon scene of N3DV dataset with different number of input views:}
        We observe that our model outperforms K-Planes in sparse input setting, while being competitive when more input views are available.
    }
    \label{fig:quantitative-increasing-views-n3dv}
%\end{figure}
